Relatively hyperbolic groups with strongly shortcut parabolics are strongly shortcut

We show that a group that is hyperbolic relative to strongly shortcut groups is itself strongly shortcut, thus obtaining new examples of strongly shortcut groups. The proof relies on a result of independent interest: we show that every relatively hyperbolic group acts properly and cocompactly on a graph in which the parabolic subgroups act properly and cocompactly on convex subgraphs.

==> tikzpics/deeper_shorter.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
% \clip(-10.88,-5.56) rectangle (12.08,9);
\draw [line width=1.2pt] (-4,4)-- (4,4);
\draw [line width=1.2pt] (-4,5)-- (4,5);
\draw [shift={(-3,4.02)},line width=1.2pt]  plot[domain=0.7752974968121261:2.3662951567776673,variable=\t]({1*1.4001428498549706*cos(\t r)+0*1.4001428498549706*sin(\t r)},{0*1.4001428498549706*cos(\t r)+1*1.4001428498549706*sin(\t r)});
\draw [shift={(-2,6.123684210526317)},line width=1.2pt]  plot[domain=3.9851654978244673:5.439612462944912,variable=\t]({1*1.5042161430413357*cos(\t r)+0*1.5042161430413357*sin(\t r)},{0*1.5042161430413357*cos(\t r)+1*1.5042161430413357*sin(\t r)});
\draw [shift={(-1,3.9505)},line width=1.2pt]  plot[domain=0.8095457010490638:2.3320469525407295,variable=\t]({1*1.4496379720468133*cos(\t r)+0*1.4496379720468133*sin(\t r)},{0*1.4496379720468133*cos(\t r)+1*1.4496379720468133*sin(\t r)});
\draw [shift={(1,4.02)},line width=1.2pt]  plot[domain=0.7752974968121267:2.3662951567776664,variable=\t]({1*1.4001428498549713*cos(\t r)+0*1.4001428498549713*sin(\t r)},{0*1.4001428498549713*cos(\t r)+1*1.4001428498549713*sin(\t r)});
\draw [shift={(3,4.02)},line width=1.2pt]  plot[domain=0.7752974968121261:2.3662951567776673,variable=\t]({1*1.4001428498549706*cos(\t r)+0*1.4001428498549706*sin(\t r)},{0*1.4001428498549706*cos(\t r)+1*1.4001428498549706*sin(\t r)});
\draw [shift={(0,5.75)},line width=1.2pt]  plot[domain=3.7850937623830774:5.639684198386302,variable=\t]({1*1.25*cos(\t r)+0*1.25*sin(\t r)},{0*1.25*cos(\t r)+1*1.25*sin(\t r)});
\draw [shift={(2,6.05)},line width=1.2pt]  plot[domain=3.9513762261599594:5.4734017346094195,variable=\t]({1*1.45*cos(\t r)+0*1.45*sin(\t r)},{0*1.45*cos(\t r)+1*1.45*sin(\t r)});
\draw [line width=0.8pt,dashed] (-4,4)-- (-4,5);
\draw [line width=0.8pt,dashed] (-3,4)-- (-3,5);
\draw [line width=0.8pt,dashed] (-2,4)-- (-2,5);
\draw [line width=0.8pt,dashed] (-1,4)-- (-1,5);
\draw [line width=0.8pt,dashed] (0,4)-- (0,5);
\draw [line width=0.8pt,dashed] (1,4)-- (1,5);
\draw [line width=0.8pt,dashed] (2,4)-- (2,5);
\draw [line width=0.8pt,dashed] (3,4)-- (3,5);
\draw [line width=0.8pt,dashed] (4,4)-- (4,5);

\draw [fill=blue] (-4,4) circle (2pt);

\draw [below] (-4,4) node {$(x,m)$};

\draw [fill=blue] (4,4) circle (2pt);

\draw [below] (4,4) node {$(y,m)$};

\draw [fill=blue] (-4,5) circle (2pt);

\draw [above left] (-4,5) node {$(x,m+1)$};

\draw [fill=blue] (4,5) circle (2pt);

\draw [above right] (4,5) node {$(y,m+1)$};

\draw [fill=blue] (-2,5) circle (2pt);
\draw [fill=blue] (-3,5) circle (2pt);
\draw [fill=blue] (-1,5) circle (2pt);
\draw [fill=blue] (0,5) circle (2pt);
\draw [fill=blue] (2,5) circle (2pt);
% \draw [fill=blue] (0,4.5) circle (2pt);
\draw [fill=blue] (1,5) circle (2pt);
\draw [fill=blue] (3,5) circle (2pt);
\draw [fill=blue] (-3,4) circle (2pt);
\draw [fill=blue] (-2,4) circle (2pt);
\draw [fill=blue] (-1,4) circle (2pt);
\draw [fill=blue] (0,4) circle (2pt);
\draw [fill=blue] (1,4) circle (2pt);
\draw [fill=blue] (2,4) circle (2pt);
\draw [fill=blue] (3,4) circle (2pt);

\end{tikzpicture}


==> tikzpics/descend_ascend.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]

\draw [line width=1.2pt] (-3,4)-- (-2,4);
\draw [line width=1.2pt] (-2,4)-- (-1,4);
\draw [line width=1.2pt] (-1,4)-- (0,4);
\draw [line width=1.2pt] (0,4)-- (1,4);
\draw [line width=1.2pt] (1,4)-- (2,4);
\draw [line width=1.2pt] (2,4)-- (3,4);
\draw [line width=1.2pt] (-3,3)-- (-2,3);
\draw [line width=1.2pt] (-2,3)-- (-1,3);
\draw [line width=1.2pt] (-1,3)-- (0,3);
\draw [line width=1.2pt] (0,3)-- (1,3);
\draw [line width=1.2pt] (1,3)-- (2,3);
\draw [line width=1.2pt] (2,3)-- (3,3);
\draw [shift={(-2,3.4282758620689653)},line width=1.2pt]  plot[domain=0.5193688975489417:2.6222237560408517,variable=\t]({1*1.1518977775362642*cos(\t r)+0*1.1518977775362642*sin(\t r)},{0*1.1518977775362642*cos(\t r)+1*1.1518977775362642*sin(\t r)});
\draw [shift={(0,3.387142857142856)},line width=1.2pt]  plot[domain=0.5498196829613459:2.5917729706284476,variable=\t]({1*1.1728571428571435*cos(\t r)+0*1.1728571428571435*sin(\t r)},{0*1.1728571428571435*cos(\t r)+1*1.1728571428571435*sin(\t r)});
\draw [shift={(2,3.428275862068966)},line width=1.2pt]  plot[domain=0.5193688975489408:2.622223756040852,variable=\t]({1*1.1518977775362635*cos(\t r)+0*1.1518977775362635*sin(\t r)},{0*1.1518977775362635*cos(\t r)+1*1.1518977775362635*sin(\t r)});
\draw [shift={(-1,4.80125)},line width=1.2pt]  plot[domain=3.81709532631806:5.6076826344513195,variable=\t]({1*1.2814060880532756*cos(\t r)+0*1.2814060880532756*sin(\t r)},{0*1.2814060880532756*cos(\t r)+1*1.2814060880532756*sin(\t r)});
\draw [shift={(1,4.797916666666666)},line width=1.2pt]  plot[domain=3.8150619790012943:5.609715981768085,variable=\t]({1*1.2793244338104557*cos(\t r)+0*1.2793244338104557*sin(\t r)},{0*1.2793244338104557*cos(\t r)+1*1.2793244338104557*sin(\t r)});
\draw [line width=1.2pt,dashed] (-3,4)-- (-3,3);
\draw [line width=1.2pt,dashed] (-2,3)-- (-2,4);
\draw [line width=1.2pt,dashed] (-1,4)-- (-1,3);
\draw [line width=1.2pt,dashed] (0,3)-- (0,4);
\draw [line width=1.2pt,dashed] (1,4)-- (1,3);
\draw [line width=1.2pt,dashed] (2,3)-- (2,4);
\draw [line width=1.2pt,dashed] (3,4)-- (3,3);
%\draw [line width=2.4pt,color=red] (-4.16,6.1)-- (-3,4);
\draw [line width=2.4pt,color=red] (-3,4)-- (-3,3);
\draw [shift={(0,5.39375)},line width=2.4pt,color=red]  plot[domain=3.8150619790012943:5.609715981768085,variable=\t]({1*3.8379733014313686*cos(\t r)+0*3.8379733014313686*sin(\t r)},{0*3.8379733014313686*cos(\t r)+1*3.8379733014313686*sin(\t r)});

 \draw [line width=2.4pt,color=red] (3,3)-- (3,4);
% \draw [line width=2.4pt,color=red] (3,4)-- (4,6);

\draw [fill=blue] (-3,4) circle (2pt);
\draw [fill=blue] (-2,4) circle (2pt);
\draw [fill=blue] (-1,4) circle (2pt);
\draw [fill=blue] (0,4) circle (2pt);
\draw [fill=blue] (1,4) circle (2pt);
\draw [fill=blue] (2,4) circle (2pt);
\draw [fill=blue] (3,4) circle (2pt);
\draw [fill=blue] (-3,3) circle (2pt);
\draw [fill=blue] (-2,3) circle (2pt);
\draw [fill=blue] (-1,3) circle (2pt);
\draw [fill=blue] (0,3) circle (2pt);
\draw [fill=blue] (1,3) circle (2pt);
\draw [fill=blue] (2,3) circle (2pt);
\draw [fill=blue] (3,3) circle (2pt);

\draw[left] (-3,4) node {$(x,m)$};
\draw[right] (3,4) node {$(y,m)$};


\begin{scope}[xshift=-10cm, yshift=-4cm]

\draw [line width=1.2pt] (7,4)-- (13,4);
\draw [line width=1.2pt] (7,3)-- (13,3);
\draw [line width=1.2pt,dashed] (7,3)-- (7,4);
\draw [line width=1.2pt,dashed] (8,3)-- (8,4);
\draw [line width=1.2pt,dashed] (9,3)-- (9,4);
\draw [line width=1.2pt,dashed] (10,3)-- (10,4);
\draw [line width=1.2pt,dashed] (11,3)-- (11,4);
\draw [line width=1.2pt,dashed] (12,3)-- (12,4);
\draw [line width=1.2pt,dashed] (13,3)-- (13,4);
\draw [shift={(8,3.3875)},line width=1.2pt]  plot[domain=0.5495600135263804:2.5920326400634126,variable=\t]({1*1.1726705632870646*cos(\t r)+0*1.1726705632870646*sin(\t r)},{0*1.1726705632870646*cos(\t r)+1*1.1726705632870646*sin(\t r)});
\draw [shift={(10,3.298846153846151)},line width=1.2pt]  plot[domain=0.6114999380743488:2.5300927155154445,variable=\t]({1*1.2213176146999334*cos(\t r)+0*1.2213176146999334*sin(\t r)},{0*1.2213176146999334*cos(\t r)+1*1.2213176146999334*sin(\t r)});
\draw [shift={(12,3.3875)},line width=1.2pt]  plot[domain=0.5495600135263797:2.5920326400634135,variable=\t]({1*1.1726705632870642*cos(\t r)+0*1.1726705632870642*sin(\t r)},{0*1.1726705632870642*cos(\t r)+1*1.1726705632870642*sin(\t r)});
\draw [shift={(9,4.98047619047619)},line width=1.2pt]  plot[domain=3.9171329973404307:5.507644963428948,variable=\t]({1*1.40047619047619*cos(\t r)+0*1.40047619047619*sin(\t r)},{0*1.40047619047619*cos(\t r)+1*1.40047619047619*sin(\t r)});
\draw [shift={(11,4.75)},line width=1.2pt]  plot[domain=3.7850937623830774:5.639684198386302,variable=\t]({1*1.25*cos(\t r)+0*1.25*sin(\t r)},{0*1.25*cos(\t r)+1*1.25*sin(\t r)});
\draw [shift={(8,3.3875)},line width=2.4pt,color=red]  plot[domain=0.5495600135263773:2.5920326400634144,variable=\t]({1*1.1726705632870615*cos(\t r)+0*1.1726705632870615*sin(\t r)},{0*1.1726705632870615*cos(\t r)+1*1.1726705632870615*sin(\t r)});
\draw [shift={(10,3.2988461538461493)},line width=2.4pt,color=red]  plot[domain=0.61149993807435:2.530092715515443,variable=\t]({1*1.2213176146999345*cos(\t r)+0*1.2213176146999345*sin(\t r)},{0*1.2213176146999345*cos(\t r)+1*1.2213176146999345*sin(\t r)});
\draw [shift={(12,3.3875)},line width=2.4pt,color=red]  plot[domain=0.5495600135263811:2.592032640063412,variable=\t]({1*1.172670563287065*cos(\t r)+0*1.172670563287065*sin(\t r)},{0*1.172670563287065*cos(\t r)+1*1.172670563287065*sin(\t r)});
% \draw [line width=2.4pt,color=red] (7,4)-- (5.84,6.12);
% \draw [line width=2.4pt,color=red] (13,4)-- (14,6);


\draw [fill=blue] (7,4) circle (2pt);
\draw [fill=blue] (13,4) circle (2pt);
\draw [fill=blue] (7,3) circle (2pt);
\draw [fill=blue] (13,3) circle (2pt);
\draw [fill=blue] (8,3) circle (2pt);
\draw [fill=blue] (8,4) circle (2pt);
\draw [fill=blue] (9,3) circle (2pt);
\draw [fill=blue] (9,4) circle (2pt);
\draw [fill=blue] (10,3) circle (2pt);
\draw [fill=blue] (10,4) circle (2pt);
\draw [fill=blue] (11,3) circle (2pt);
\draw [fill=blue] (11,4) circle (2pt);
\draw [fill=blue] (12,3) circle (2pt);
\draw [fill=blue] (12,4) circle (2pt);

\draw[left] (7,4) node {$(x,m)$};
\draw[right] (13,4) node {$(y,m)$};
\end{scope}

\end{tikzpicture}


==> tikzpics/descend_descend_descend.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]

\draw [line width=1.2pt] (-6,2)-- (-2,2);
\draw [line width=1.2pt] (-6,1)-- (-2,1);
\draw [line width=1.2pt] (-6,3)-- (-2,3);
\draw [line width=1.2pt] (-6,0)-- (-2,0);
\draw [line width=1.2pt,dashed] (-6,3)-- (-6,0);
\draw [line width=1.2pt,dashed] (-5,3)-- (-5,0);
\draw [line width=1.2pt,dashed] (-4,0)-- (-4,3);
\draw [line width=1.2pt,dashed] (-3,3)-- (-3,0);
\draw [line width=1.2pt,dashed] (-2,3)-- (-2,0);
\draw [shift={(-5,2.53875)},line width=1.2pt]  plot[domain=0.4321699445935726:2.709422708996221,variable=\t]({1*1.10125*cos(\t r)+0*1.10125*sin(\t r)},{0*1.10125*cos(\t r)+1*1.10125*sin(\t r)});
\draw [shift={(-3,2.4279310344827594)},line width=1.2pt]  plot[domain=0.5196287396916754:2.6219639138981172,variable=\t]({1*1.1520689655172407*cos(\t r)+0*1.1520689655172407*sin(\t r)},{0*1.1520689655172407*cos(\t r)+1*1.1520689655172407*sin(\t r)});
\draw [shift={(-4,3.8016666666666663)},line width=1.2pt]  plot[domain=3.81734903007035:5.6074289306990295,variable=\t]({1*1.2816666666666665*cos(\t r)+0*1.2816666666666665*sin(\t r)},{0*1.2816666666666665*cos(\t r)+1*1.2816666666666665*sin(\t r)});
\draw [line width=2.4pt,color=red] (-6,3)-- (-6,2);
\draw [line width=2.4pt,color=red] (-6,2)-- (-5,2);
\draw [line width=2.4pt,color=red] (-5,2)-- (-5,1);
\draw [line width=2.4pt,color=red] (-5,1)-- (-4,1);
\draw [line width=2.4pt,color=red] (-4,1)-- (-4,0);


\draw [fill=blue] (-6,3) circle (2pt);
\draw [fill=blue] (-2,3) circle (2pt);
\draw [fill=blue] (-6,2) circle (2pt);
\draw [fill=blue] (-2,2) circle (2pt);
\draw [fill=blue] (-6,1) circle (2pt);
\draw [fill=blue] (-2,1) circle (2pt);
\draw [fill=blue] (-6,0) circle (2pt);
\draw [fill=blue] (-2,0) circle (2pt);
\draw [fill=blue] (-5,3) circle (2pt);
\draw [fill=blue] (-5,0) circle (2pt);
\draw [fill=blue] (-4,0) circle (2pt);
\draw [fill=blue] (-4,3) circle (2pt);
\draw [fill=blue] (-3,3) circle (2pt);
\draw [fill=blue] (-3,0) circle (2pt);
\draw [fill=blue] (-5,2) circle (2pt);
\draw [fill=blue] (-5,1) circle (2pt);
\draw [fill=blue] (-4,1) circle (2pt);
\draw [fill=blue] (-4,2) circle (2pt);
\draw [fill=blue] (-3,2) circle (2pt);
\draw [fill=blue] (-3,1) circle (2pt);

\draw[left] (-6,3) node {$(x,m)$};
\draw[below] (-4,0) node {$(y,m-3)$};

\begin{scope}[xshift=-3cm]


\draw [line width=1.2pt] (2,3)-- (6,3);
\draw [line width=1.2pt] (2,2)-- (6,2);
\draw [line width=1.2pt] (2,1)-- (6,1);
\draw [line width=1.2pt] (2,0)-- (6,0);
\draw [line width=1.2pt,dashed] (2,0)-- (2,3);
\draw [line width=1.2pt,dashed] (3,0)-- (3,3);
\draw [line width=1.2pt,dashed] (4,3)-- (4,0);
\draw [line width=1.2pt,dashed] (5,0)-- (5,3);
\draw [line width=1.2pt,dashed] (6,3)-- (6,0);
\draw [line width=2.4pt,color=red] (4,3)-- (4,0);
\draw [shift={(3,2.3871428571428575)},line width=1.2pt]  plot[domain=0.5498196829613449:2.5917729706284485,variable=\t]({1*1.1728571428571428*cos(\t r)+0*1.1728571428571428*sin(\t r)},{0*1.1728571428571428*cos(\t r)+1*1.1728571428571428*sin(\t r)});
\draw [shift={(5,2.4279310344827594)},line width=1.2pt]  plot[domain=0.5196287396916757:2.6219639138981177,variable=\t]({1*1.152068965517241*cos(\t r)+0*1.152068965517241*sin(\t r)},{0*1.152068965517241*cos(\t r)+1*1.152068965517241*sin(\t r)});
\draw [shift={(4,3.98047619047619)},line width=1.2pt]  plot[domain=3.9171329973404307:5.507644963428948,variable=\t]({1*1.40047619047619*cos(\t r)+0*1.40047619047619*sin(\t r)},{0*1.40047619047619*cos(\t r)+1*1.40047619047619*sin(\t r)});
\draw [shift={(3,2.3871428571428575)},line width=2.4pt,color=red]  plot[domain=0.5498196829613449:2.5917729706284485,variable=\t]({1*1.1728571428571428*cos(\t r)+0*1.1728571428571428*sin(\t r)},{0*1.1728571428571428*cos(\t r)+1*1.1728571428571428*sin(\t r)});




\draw [fill=blue] (2,3) circle (2pt);
\draw [fill=blue] (6,3) circle (2pt);
\draw [fill=blue] (3,3) circle (2pt);
\draw [fill=blue] (4,3) circle (2pt);
\draw [fill=blue] (5,3) circle (2pt);
\draw [fill=blue] (2,2) circle (2pt);
\draw [fill=blue] (6,2) circle (2pt);
\draw [fill=blue] (2,1) circle (2pt);
\draw [fill=blue] (6,1) circle (2pt);
\draw [fill=blue] (2,0) circle (2pt);
\draw [fill=blue] (6,0) circle (2pt);
\draw [fill=blue] (3,0) circle (2pt);
\draw [fill=blue] (4,0) circle (2pt);
\draw [fill=blue] (5,0) circle (2pt);
\draw [fill=blue] (3,2) circle (2pt);
\draw [fill=blue] (4,2) circle (2pt);
\draw [fill=blue] (5,2) circle (2pt);
\draw [fill=blue] (5,1) circle (2pt);
\draw [fill=blue] (4,1) circle (2pt);
\draw [fill=blue] (3,1) circle (2pt);

\draw[below] (2,3) node {$(x,m)$};
\draw[below] (4,0) node {$(y,m-3)$};

\end{scope}

\end{tikzpicture}


==> tikzpics/gamma_concatenation.tex <==
\begin{tikzpicture}[scale=.3,line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]

\draw [shift={(-18.45386621876636,21.396351664934475)},line width=2pt,color=red]  plot[domain=5.0287545651388985:5.500775668129845,variable=\t]({1*16.51258029884188*cos(\t r)+0*16.51258029884188*sin(\t r)},{0*16.51258029884188*cos(\t r)+1*16.51258029884188*sin(\t r)});
\draw [shift={(-17.332594835870733,19.334735126023688)},line width=2pt,color=red]  plot[domain=4.9861224626648895:5.616224426538524,variable=\t]({1*16.2187787822777*cos(\t r)+0*16.2187787822777*sin(\t r)},{0*16.2187787822777*cos(\t r)+1*16.2187787822777*sin(\t r)});
\draw [shift={(-16.167525878940722,16.915023832337)},line width=2pt,color=red]  plot[domain=4.916449599755689:5.8264240156174685,variable=\t]({1*17.004893851546004*cos(\t r)+0*17.004893851546004*sin(\t r)},{0*17.004893851546004*cos(\t r)+1*17.004893851546004*sin(\t r)});
\draw [shift={(-0.22161173602218817,-40.33080191208166)},line width=2pt,color=red]  plot[domain=1.2170161960980224:1.7427175995453863,variable=\t]({1*36.62848574858687*cos(\t r)+0*36.62848574858687*sin(\t r)},{0*36.62848574858687*cos(\t r)+1*36.62848574858687*sin(\t r)});
\draw [shift={(-1.6406139640687234,-43.39978841231607)},line width=2pt,color=red]  plot[domain=1.2914643682176212:1.630376342706491,variable=\t]({1*31.610137335569906*cos(\t r)+0*31.610137335569906*sin(\t r)},{0*31.610137335569906*cos(\t r)+1*31.610137335569906*sin(\t r)});
\draw [shift={(-0.9394409606742639,-39.0750620039208)},line width=2pt,color=red]  plot[domain=1.2177112390093088:1.6751714254869638,variable=\t]({1*29.50184578065782*cos(\t r)+0*29.50184578065782*sin(\t r)},{0*29.50184578065782*cos(\t r)+1*29.50184578065782*sin(\t r)});
\draw [shift={(15.723645079667886,14.91142804715737)},line width=2pt,color=red]  plot[domain=3.5051625730516993:4.737402875910497,variable=\t]({1*14.580188905473708*cos(\t r)+0*14.580188905473708*sin(\t r)},{0*14.580188905473708*cos(\t r)+1*14.580188905473708*sin(\t r)});
\draw [shift={(20.01907474396503,15.688462674180977)},line width=2pt,color=red]  plot[domain=3.69747728528241:4.4011780163230725,variable=\t]({1*9.51136003695752*cos(\t r)+0*9.51136003695752*sin(\t r)},{0*9.51136003695752*cos(\t r)+1*9.51136003695752*sin(\t r)});
\draw [shift={(16.860055582834992,12.890117941747803)},line width=2pt,color=red]  plot[domain=3.467905230591887:4.66505511258615,variable=\t]({1*8.33971916107538*cos(\t r)+0*8.33971916107538*sin(\t r)},{0*8.33971916107538*cos(\t r)+1*8.33971916107538*sin(\t r)});
\draw [line width=2pt,color=orange] (-11.504996923245754,6.41708186832984)-- (-10.575328228177213,4.590647050425002);
\draw [line width=2pt,color=blue] (-10.575328228177213,4.590647050425002)-- (-8.86859603710971,1.55624660020111);
\draw [line width=2pt,color=blue] (-8.86859603710971,1.55624660020111)-- (-2.8023117948805947,-3.7933422926631337);
\draw [line width=2pt,color=blue] (-2.8023117948805947,-3.7933422926631337)-- (-2.5422750726703884,-7.923509615478263);
\draw [line width=2pt,color=blue] (-2.5422750726703884,-7.923509615478263)-- (0,-8);
\draw [line width=2pt,color=blue] (0,-8)-- (0.287216371459457,-3.7058505511382833);
\draw [line width=2pt,color=blue] (0.287216371459457,-3.7058505511382833)-- (7.687732285975587,2.7456558114350926);
\draw [line width=2pt,color=orange] (13.297497328232488,7.275129140626043)-- (11.788947575765548,9.311671306456397);
\draw [line width=2pt,color=blue] (4.882191337236563,5.162336332027163)-- (-3.5044493818078433,5.5654463719154865);
\draw [line width=2pt,color=blue] (7.687732285975587,2.7456558114350926)-- (12.053028177723974,6.075178234595622);
\draw [line width=2pt,color=orange] (12.053028177723974,6.075178234595622)-- (13.297497328232488,7.275129140626043);
\draw [line width=2pt,color=blue] (4.882191337236563,5.162336332027163)-- (9.880043024690925,8.326091169942126);
\draw [line width=2pt,color=orange] (9.880043024690925,8.326091169942126)-- (11.788947575765548,9.311671306456397);
\draw [line width=2pt,color=orange] (-7.227881593929354,9.286744845197342)-- (-5.865269295274613,7.865243849840024);
\draw [line width=2pt,color=blue] (-5.865269295274613,7.865243849840024)-- (-3.5044493818078433,5.5654463719154865);

\draw [fill=black] (-11.504996923245754,6.41708186832984) circle (5pt);
\draw[above] (-11.5,6.4) node {$x$};
\draw[below left] (-11.329577380790317,5.785436260064951) node {$\gamma_1$};
\draw [fill=black] (-7.227881593929354,9.286744845197342) circle (5pt);
\draw[above] (-7.2,9.3) node {$y$};
\draw[left] (-5.974225759532677,-1.0030376260362281) node {$\beta_1$};
\draw[left] (12.5,8.2) node {$\gamma_2$};
\draw (0.9651031018152485,6.539711136298415) node {$\beta_2$};
\draw (-7.2,8) node {$\gamma_3$};
\draw (-14.5,6) node {$\Lambda_{\alpha_0,n}$};
\draw[below] (-14.007253191419137,4.352313995221368) node {$\Lambda_{\alpha_0,n-r}$};
\draw[below] (-13.366119546620688,0.958077052170779) node {$\Lambda_{\alpha_0,0}$};
\draw (-7.331920536752924,-3.5298584614183337) node {$\Lambda_{\alpha_1,0}$};
\draw (-6.087366990967698,-9.073778801734296) node {$\Lambda_{\alpha_1,n-r}$};
\draw (-5.370805858545902,-11.22346219899967) node {$\Lambda_{\alpha_1,n}$};
\draw (17.672291610386615,1.0712182836057986) node {$\Lambda_{\alpha_2,0}$};
\draw (18.23799776756172,5.182016359078179) node {$\Lambda_{\alpha_2,n-r}$};
\draw (18.087142792315024,7.3694135001552254) node {$\Lambda_{\alpha_2,n}$};

\end{tikzpicture}


==> tikzpics/horizontal_maximal.tex <==

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
% \clip(-5.962454620908151,-4.030196067623442) rectangle (13.212056770244747,9.732693641705772);
\draw [shift={(0,5.75)},line width=1.2pt]  plot[domain=3.7850937623830774:5.639684198386302,variable=\t]({1*1.25*cos(\t r)+0*1.25*sin(\t r)},{0*1.25*cos(\t r)+1*1.25*sin(\t r)});
\draw [line width=1.2pt,dashed] (-1,4)-- (-1,5);
\draw [line width=1.2pt,dashed] (0,4)-- (0,5);
\draw [line width=1.2pt,dashed] (1,4)-- (1,5);
\draw [line width=1.2pt] (-1,4)-- (1,4);
\draw [line width=1.2pt] (-1,5)-- (1,5);
\draw [line width=2.4pt,color=red] (-1.114565491450606,2.004012331929159)-- (-1,4);
\draw [line width=2.4pt,color=red] (-1,4)-- (1,4);
\draw [line width=2.4pt,color=red] (1,4)-- (1.0233591235908326,6.129538737516927);
\draw [line width=1.2pt] (4,4)-- (5,4);
\draw [line width=1.2pt] (5,4)-- (6,4);
\draw [line width=1.2pt] (4,5)-- (5,5);
\draw [line width=1.2pt] (5,5)-- (6,5);
\draw [line width=1.2pt,dashed] (4,4)-- (4,5);
\draw [line width=1.2pt,dashed] (5,4)-- (5,5);
\draw [line width=1.2pt,dashed] (6,4)-- (6,5);
\draw [line width=2.4pt,color=red] (3.8688890001423992,2.015632578651128)-- (4,4);
\draw [line width=2.4pt,color=red] (4,4)-- (4,5);
\draw [line width=2.4pt,color=red] (6,5)-- (6.002195633765171,6.181854945490882);
\draw [shift={(5,5.6618412789196295)},line width=2.4pt,color=red]  plot[domain=3.7262471600104305:5.698530800758949,variable=\t]({1*1.1991805028776814*cos(\t r)+0*1.1991805028776814*sin(\t r)},{0*1.1991805028776814*cos(\t r)+1*1.1991805028776814*sin(\t r)});
\draw [fill=blue] (-1,5) circle (2pt);
\draw [fill=blue] (0,5) circle (2pt);
\draw [fill=blue] (1,5) circle (2pt);
\draw [fill=blue] (-1,4) circle (2pt);
\draw [fill=blue] (0,4) circle (2pt);
\draw [fill=blue] (1,4) circle (2pt);
\draw [fill=blue] (4,4) circle (2pt);
\draw [fill=blue] (5,4) circle (2pt);
\draw [fill=blue] (6,4) circle (2pt);
\draw [fill=blue] (4,5) circle (2pt);
\draw [fill=blue] (5,5) circle (2pt);
\draw [fill=blue] (6,5) circle (2pt);

\draw [left] (-1,4) node {$(x,m)$};
\draw [right] (1,4) node {$(y,m)$};
\draw [left] (-1,5) node {$(x,m+1)$};
\draw [right] (1,5) node {$(y,m+1)$};

\draw [left] (4,4) node {$(x,m)$};
\draw [right] (6,4) node {$(y,m)$};
\draw [above] (4,5) node {$(x,m+1)$};
\draw [right] (6,5) node {$(y,m+1)$};

\end{tikzpicture}


==> tikzpics/longhorizontal.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]

\draw [line width=1.2pt] (-4,3)-- (2,3);
\draw [line width=1.2pt] (-4,2)-- (2,2);
\draw [line width=1.2pt,dashed] (-4,3)-- (-4,2);
\draw [line width=1.2pt,dashed] (-3,3)-- (-3,2);
\draw [line width=1.2pt,dashed] (-2,2)-- (-2,3);
\draw [line width=1.2pt,dashed] (-1,3)-- (-1,2);
\draw [line width=1.2pt,dashed] (0,2)-- (0,3);
\draw [line width=1.2pt,dashed] (1,3)-- (1,2);
\draw [line width=1.2pt,dashed] (2,2)-- (2,3);
\draw [shift={(-3,2.344444444444445)},line width=1.2pt]  plot[domain=0.580270798859531:2.561321854730262,variable=\t]({1*1.1957228300989122*cos(\t r)+0*1.1957228300989122*sin(\t r)},{0*1.1957228300989122*cos(\t r)+1*1.1957228300989122*sin(\t r)});
\draw [shift={(-1,2.5736363636363637)},line width=1.2pt]  plot[domain=0.4030250925051079:2.738567561084685,variable=\t]({1*1.0870997886179645*cos(\t r)+0*1.0870997886179645*sin(\t r)},{0*1.0870997886179645*cos(\t r)+1*1.0870997886179645*sin(\t r)});
\draw [shift={(1,2.5035483870967745)},line width=1.2pt]  plot[domain=0.4608048721177228:2.6807877814720706,variable=\t]({1*1.1164516129032256*cos(\t r)+0*1.1164516129032256*sin(\t r)},{0*1.1164516129032256*cos(\t r)+1*1.1164516129032256*sin(\t r)});
\draw [shift={(-2,3.9804761904761907)},line width=1.2pt]  plot[domain=3.917132997340431:5.507644963428948,variable=\t]({1*1.4004761904761907*cos(\t r)+0*1.4004761904761907*sin(\t r)},{0*1.4004761904761907*cos(\t r)+1*1.4004761904761907*sin(\t r)});
\draw [shift={(0,3.9804761904761907)},line width=1.2pt]  plot[domain=3.917132997340431:5.507644963428948,variable=\t]({1*1.4004761904761907*cos(\t r)+0*1.4004761904761907*sin(\t r)},{0*1.4004761904761907*cos(\t r)+1*1.4004761904761907*sin(\t r)});
\draw [line width=2.4pt,color=red] (-4,2)-- (2,2);

\draw [fill=blue] (-4,3) circle (2pt);
\draw [fill=blue] (2,3) circle (2pt);
\draw [fill=blue] (-4,2) circle (2pt);
\draw [fill=blue] (2,2) circle (2pt);
\draw [fill=blue] (-3,3) circle (2pt);
\draw [fill=blue] (-3,2) circle (2pt);
\draw [fill=blue] (-2,2) circle (2pt);
\draw [fill=blue] (-2,3) circle (2pt);
\draw [fill=blue] (-1,3) circle (2pt);
\draw [fill=blue] (-1,2) circle (2pt);
\draw [fill=blue] (0,2) circle (2pt);
\draw [fill=blue] (0,3) circle (2pt);
\draw [fill=blue] (1,3) circle (2pt);
\draw [fill=blue] (1,2) circle (2pt);

\draw[left] (-4,2) node {$(x,m)$};
\draw[right] (2,2) node {$(y,m)$};


\begin{scope}[yshift=1.5cm]
\draw [line width=1.2pt] (-4,-1)-- (2,-1);
\draw [line width=1.2pt] (-4,-2)-- (2,-2);
\draw [line width=1.2pt,dashed] (-4,-2)-- (-4,-1);
\draw [line width=1.2pt,dashed] (-3,-1)-- (-3,-2);
\draw [line width=1.2pt,dashed] (-2,-2)-- (-2,-1);
\draw [line width=1.2pt,dashed] (-1,-1)-- (-1,-2);
\draw [line width=1.2pt,dashed] (0,-2)-- (0,-1);
\draw [line width=1.2pt,dashed] (1,-1)-- (1,-2);
\draw [line width=1.2pt,dashed] (2,-2)-- (2,-1);
\draw [shift={(-2,-0.08363636363636352)},line width=1.2pt]  plot[domain=3.8833752312151177:5.541402729554261,variable=\t]({1*1.3563636363636364*cos(\t r)+0*1.3563636363636364*sin(\t r)},{0*1.3563636363636364*cos(\t r)+1*1.3563636363636364*sin(\t r)});
\draw [shift={(0,-0.019523809523809228)},line width=1.2pt]  plot[domain=3.917132997340431:5.507644963428948,variable=\t]({1*1.4004761904761907*cos(\t r)+0*1.4004761904761907*sin(\t r)},{0*1.4004761904761907*cos(\t r)+1*1.4004761904761907*sin(\t r)});
\draw [shift={(-3,-1.655925925925926)},line width=2.4pt,color=red]  plot[domain=0.5805297998580884:2.5610628537317046,variable=\t]({1*1.195925925925926*cos(\t r)+0*1.195925925925926*sin(\t r)},{0*1.195925925925926*cos(\t r)+1*1.195925925925926*sin(\t r)});
\draw [shift={(-1,-1.6544444444444444)},line width=2.4pt,color=red]  plot[domain=0.5794932679365729:2.5620993856532204,variable=\t]({1*1.195114024210325*cos(\t r)+0*1.195114024210325*sin(\t r)},{0*1.195114024210325*cos(\t r)+1*1.195114024210325*sin(\t r)});
\draw [shift={(1,-1.6128571428571428)},line width=2.4pt,color=red]  plot[domain=0.549819682961345:2.5917729706284485,variable=\t]({1*1.1728571428571428*cos(\t r)+0*1.1728571428571428*sin(\t r)},{0*1.1728571428571428*cos(\t r)+1*1.1728571428571428*sin(\t r)});
\draw [line width=2.4pt,color=red] (-4,-1)-- (-4,-2);
\draw [line width=2.4pt,color=red] (2,-1)-- (2,-2);
\draw [fill=blue] (-4,-1) circle (2pt);
\draw [fill=blue] (2,-1) circle (2pt);
\draw [fill=blue] (-4,-2) circle (2pt);
\draw [fill=blue] (2,-2) circle (2pt);
\draw [fill=blue] (-3,-1) circle (2pt);
\draw [fill=blue] (-3,-2) circle (2pt);
\draw [fill=blue] (-2,-2) circle (2pt);
\draw [fill=blue] (-2,-1) circle (2pt);
\draw [fill=blue] (-1,-1) circle (2pt);
\draw [fill=blue] (-1,-2) circle (2pt);
\draw [fill=blue] (0,-2) circle (2pt);
\draw [fill=blue] (0,-1) circle (2pt);
\draw [fill=blue] (1,-1) circle (2pt);
\draw [fill=blue] (1,-2) circle (2pt);

\draw[left] (-4,-2) node {$(x,m)$};
\draw[right] (2,-2) node {$(y,m)$};

\end{scope}

\end{tikzpicture}

